Unlocking the Potential of Model Merging for Low-Resource Languages

Adapting large language models (LLMs) to new languages typically involves continual pre-training (CT) followed by supervised fine-tuning (SFT). However, this CT-then-SFT approach struggles with limited data in the context of low-resource languages, failing to balance language modeling and task-solving capabilities. We thus propose model merging as an alternative for low-resource languages, combining models with distinct capabilities into a single model without additional training. We use model merging to develop task-solving LLMs for low-resource languages without SFT data in the target languages. Our experiments based on Llama-2-7B demonstrate that model merging effectively endows LLMs for low-resource languages with task-solving abilities, outperforming CT-then-SFT in scenarios with extremely scarce data. Observing performance saturation in model merging with more training tokens, we further analyze the merging process and introduce a slack variable to the model merging algorithm to mitigate the loss of important parameters, thereby enhancing performance. We hope that model merging can benefit more human languages suffering from data scarcity with its higher data efficiency.

==> figure/fig-1-1-ben-256-20B.tex <==
\begin{tikzpicture} %tikz图片
    \scalefont{0.6} %设置字体大小
    \begin{axis}[
    sharp plot, %控制线的风格
    %title=line chart,%图像标题
    xmode=normal,% 控制坐标轴为线性
%		ymode=log,% 控制坐标轴为对数
    xlabel=Tokens of CT in Bengali ($\times$1B), %x坐标名
    ylabel=Average Score (\%), %y坐标名
    width=8cm, height=3.1cm,  %设置长和宽
    xmin=-0.3,xmax=16.5,  % 设置x坐标范围
    ymin=28, ymax=44,  % 设置y坐标范围
    xtick={0.2,4,8,12,16}, %指定x轴刻度值。如果为空，则自动设置刻度线。即分割坐标轴
    ytick={30,40}, %指定y轴刻度值。如果为空，则自动设置刻度线。即分割坐标轴
    xticklabels={0.2,4,8,12,16}, 
    yticklabels={30,40},
    xlabel near ticks, % 设置x坐标名位置靠近折线图
    ylabel near ticks, % 设置y坐标名位置靠近折线图
    %ymajorgrids=true, % 启用/禁用 [公式] 轴上刻度线位置上的网格线
    grid style=dashed, % 设置网格线格式
    legend style={at={(0.72,0.1)},anchor=south}, % 设置标签位置
    legend columns=2, %设置标签列数
%			legend pos=north west, % 设置折线对应标签的位置
%			legend style={nodes={scale=0.6, transform shape}},  % 设置折线标签的格式
    ]

    \addplot+[semithick,mark=*,mark options={scale=0.3}, color=color3] plot coordinates {
        (0.2,31.49) (0.4,31.04) (0.6,30.22) (0.8,30.71) (1.6,30.79) (2.4,30.31) (3.2,29.97) (4,30.85) (4.8,31.25) (5.6,30.92) (6.4,31.41) (7.2,31.21) (8,30.47) (8.8,33.17) (9.6,32.84) (10.4,33.03) (11.2,32.01) (12,33.8) (12.8,31.69) (13.6,31.43) (14.4,32.41) (15.2,31.68) (16,30.77) 
    };
    
    %画第一条线，semithick设置线的粗细为0.6pt，mark是折线标示形状，options是mark形状的大小 ， olive!50!white是颜色，coordinates中包含要绘制的点的坐标
    \addplot+[semithick,mark=triangle*,mark options={scale=0.3}, color=color1] plot coordinates { 
        (0.2,36.21) (0.4,37.06) (0.6,37.71) (0.8,38.92) (1.6,38.73) (2.4,39.61) (3.2,40.03) (4,40.46) (4.8,40.22) (5.6,40.76) (6.4,40.18) (7.2,40.3) (8,40.52) (8.8,41.69) (9.6,41.51) (10.4,40.84) (11.2,40.44) (12,40.57) (12.8,40.78) (13.6,40.38) (14.4,40.03) (15.2,40.74) (16,40.31)
    };
    %\addlegendentry{$\mathcal{H}^{\textnormal{NoCat}}$}%第一条线标签
    
    %画第二条线
    \addplot+[semithick,mark=square*,mark options={scale=0.3}, color=color2] plot coordinates {
        (0.2,33.52) (0.4,34.76) (0.6,33.62) (0.8,32.5) (1.6,35.86) (2.4,34.79) (3.2,36.35) (4,36.77) (4.8,37.85) (5.6,36.07) (6.4,36.13) (7.2,37.56) (8,37.85) (8.8,36.97) (9.6,38.56) (10.4,41.32) (11.2,39.78) (12,40.5) (12.8,39.91) (13.6,40.39) (14.4,41.21) (15.2,43.05) (16,42.19)
    };
    %\addlegendentry{$\mathcal{H}^{\textnormal{WithCat}}$} %第二条线标签

    \end{axis}
\end{tikzpicture}

==> figure/fig-1-2-tel-256-10B.tex <==
\begin{tikzpicture} %tikz图片
    \scalefont{0.6} %设置字体大小
    \begin{axis}[
    sharp plot, %控制线的风格
    %title=line chart,%图像标题
    xmode=normal,% 控制坐标轴为线性
%		ymode=log,% 控制坐标轴为对数
    xlabel=Tokens of CT in Telugu ($\times$1B), %x坐标名
    ylabel=Average Score (\%), %y坐标名
    width=8cm, height=3.1cm,  %设置长和宽
    xmin=-0.1,xmax=7.5,  % 设置x坐标范围
    ymin=31, ymax=41,  % 设置y坐标范围
    xtick={0.2,2,4,6}, %指定x轴刻度值。如果为空，则自动设置刻度线。即分割坐标轴
    ytick={32,40}, %指定y轴刻度值。如果为空，则自动设置刻度线。即分割坐标轴
    xticklabels={0.2,2,4,6}, 
    yticklabels={32,40}, 
    xlabel near ticks, % 设置x坐标名位置靠近折线图
    ylabel near ticks, % 设置y坐标名位置靠近折线图
    %ymajorgrids=true, % 启用/禁用 [公式] 轴上刻度线位置上的网格线
    grid style=dashed, % 设置网格线格式
    legend style={at={(0.72,0.1)},anchor=south}, % 设置标签位置
    legend columns=2, %设置标签列数
%			legend pos=north west, % 设置折线对应标签的位置
%			legend style={nodes={scale=0.6, transform shape}},  % 设置折线标签的格式
    ]

    \addplot+[semithick,mark=*,mark options={scale=0.3}, color=color3] plot coordinates {
        (0.2,32.56) (0.4,32.66) (0.6,33.39) (0.8,33.53) (1.6,34.29) (2.4,34.82) (3.2,35.08) (4,33.77) (4.8,34.7) (5.6,35.23) (6.4,35.07) (7.2,33.97) %(10,34.67) 
    };
    
    %画第一条线，semithick设置线的粗细为0.6pt，mark是折线标示形状，options是mark形状的大小 ， olive!50!white是颜色，coordinates中包含要绘制的点的坐标
    \addplot+[semithick,mark=triangle*,mark options={scale=0.3}, color=color1] plot coordinates { 
        (0.2,32.8) (0.4,36.35) (0.6,37.02) (0.8,37.54) (1.6,36.49) (2.4,38.29) (3.2,37.54) (4,38.68) (4.8,38.38) (5.6,38.41) (6.4,39.44) (7.2,38.9) %(10,39.5)
    };
    %\addlegendentry{$\mathcal{H}^{\textnormal{NoCat}}$}%第一条线标签
    
    %画第二条线
    \addplot+[semithick,mark=square*,mark options={scale=0.3}, color=color2] plot coordinates {
        (0.2,32.54) (0.4,32.89) (0.6,33.88) (0.8,34.3) (1.6,34.17) (2.4,37.12) (3.2,37.02) (4,37.56) (4.8,37.82) (5.6,38.25) (6.4,38.98) (7.2,38.51) %(10,37.96)
    };
    %\addlegendentry{$\mathcal{H}^{\textnormal{WithCat}}$} %第二条线标签

    \end{axis}
\end{tikzpicture}

==> figure/fig-2-2-remove-sft.tex <==
\begin{tikzpicture} %tikz图片
    \scalefont{0.6} %设置字体大小
    \begin{axis}[
    sharp plot, %控制线的风格
    %title=line chart,%图像标题
    xmode=normal,% 控制坐标轴为线性
%		ymode=log,% 控制坐标轴为对数
    xlabel=Tokens of CT in Bengali ($\times$1B), %x坐标名
    ylabel=Proportion (\%), %y坐标名
    width=8cm, height=3cm,  %设置长和宽
    xmin=4.3,xmax=16.5,  % 设置x坐标范围
    ymin=20, ymax=25,  % 设置y坐标范围
    xtick={6,9,12,15}, %指定x轴刻度值。如果为空，则自动设置刻度线。即分割坐标轴
    ytick={21,22,23,24}, %指定y轴刻度值。如果为空，则自动设置刻度线。即分割坐标轴
    %y tick label style={/pgf/number format/.cd, precision=2, /tikz/.cd},
    xticklabels={6,9,12,15},
    yticklabels={21,22,23,24},
    xlabel near ticks, % 设置x坐标名位置靠近折线图
    ylabel near ticks, % 设置y坐标名位置靠近折线图
    ymajorgrids=true, % 启用/禁用 [公式] 轴上刻度线位置上的网格线
    grid style=dashed, % 设置网格线格式
    legend style={at={(0.72,0.1)},anchor=south}, % 设置标签位置
    legend columns=2, %设置标签列数
%			legend pos=north west, % 设置折线对应标签的位置
%			legend style={nodes={scale=0.6, transform shape}},  % 设置折线标签的格式
    ]

    % \addplot+[semithick,mark=*,mark options={scale=0.3}, color=color3] plot coordinates {
    %     (0.25,32.56) (0.5,32.66) (0.75,33.39) (1,33.53) (2,34.29) (3,34.82) (4,35.08) (5,33.77) (6,34.7) (7,35.23) (8,35.07) (9,33.97) (10,34.67) 
    % };
    
    %画第一条线，semithick设置线的粗细为0.6pt，mark是折线标示形状，options是mark形状的大小 ， olive!50!white是颜色，coordinates中包含要绘制的点的坐标
    % \addplot+[semithick,mark=triangle*,mark options={scale=0.3}, color=color1] plot coordinates { 
    %     (6,1.027729013) (7,1.028601895) (8,1.029456384) (9,1.030289219) (10,1.031099353) (11,1.03188958) (12,1.03275443) (13,1.03357702) (14,1.034365036) (15,1.035124762) (16,1.035854104) (17,1.036556321) (18,1.037236187) (19,1.037888695) (20,1.03852083)
    % };
    %\addlegendentry{$\mathcal{H}^{\textnormal{NoCat}}$}%第一条线标签
    
    %画第二条线
    \addplot+[semithick,mark=square*,mark options={scale=0.4}, color=color4] plot coordinates {
        (4.8,20.83904667) (5.6,21.1006621) (6.4,21.3605099) (7.2,21.61810295) (8,21.86930532) (8.8,22.1245605) (9.6,22.40653384) (10.4,22.67888911) (11.2,22.94189952) (12,23.1972387) (12.8,23.44556495) (13.6,23.6858474) (14.4,23.91948392) (15.2,24.14746593) (16,24.36894507)
    };
    %\addlegendentry{$\mathcal{H}^{\textnormal{WithCat}}$} %第二条线标签

    \end{axis}

    %\node[text width=0.5cm, anchor=west, left] at (0,2)
    %{$\times 10^{8}$};
\end{tikzpicture}
